Accretion and Outflows in Young Stars with CUBES

The science case on studies of accretion and outflows in low-mass ($<$1.5 $M_{\odot}$) young stellar objects (YSOs) with the new CUBES instrument is presented. We show the need for a high-sensitivity, near-ultraviolet (NUV) spectrograph like CUBES, with a resolving power at least four times that of X-Shooter and combined with UVES via a fibrelink for simultaneous observations. Simulations with the CUBES exposure time calculator and the end-to-end software show that a significant gain in signal-to -noise can be achieved compared to current instruments, for both the spectral continuum and emission lines, including for relatively embedded YSOs. Our simulations also show that the low-resolution mode of CUBES will be able to observe much fainter YSOs (V $\sim$22 mag) in the NUV than we can today, allowing us extend studies to YSOs with background-limited magnitudes. The performance of CUBES in terms of sensitivity in the NUV will provide important new insights into the evolution of circumstellar disks, by studying the accretion, jets/winds and photo-evaporation processes, down to the low-mass brown dwarf regime. CUBES will also open-up new science as it will be able to observe targets that are several magnitudes fainter than those reachable with current instruments, facilitating studies of YSOs at distances of $\sim$ kpc scale. This means a step-change in the field of low-mass star formation, as it will be possible to expand the science case from relatively local star-forming regions to a large swathe of distances within the Milky Way.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

